Superquantile-based learning: a direct approach using gradient-based optimization

We consider a formulation of supervised learning that endows models with robustness to distributional shifts from training to testing. The formulation hinges upon the superquantile risk measure, also known as the conditional value-at-risk, which has shown promise in recent applications of machine learning and signal processing. We show that, thanks to a direct smoothing of the superquantile function, a superquantile-based learning objective is amenable to gradient-based optimization, using batch optimization algorithms such as gradient descent or quasi-Newton algorithms, or using stochastic optimization algorithms such as stochastic gradient algorithms. A companion software SPQR implements in Python the algorithms described and allows practitioners to experiment with superquantile-based supervised learning.

==> superquantile_fig.tex <==
% \pgfmathdeclarefunction{gauss}{2}{\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
% }
% \begin{tikzpicture}
% \pgfmathsetmacro{\q}{0.738} % 75th percentile = 0.675; 77; 0.738 80th = 0.842
% \pgfmathsetmacro{\sq}{1.32} % 75th SQ = 1.27; 77: 1.32; 80th = 1.4
%     \begin{axis}[
% height=6cm, width=10cm,
% domain=0:10, samples=100,
% axis lines*=center,
% xlabel=\empty, ylabel=\empty,%{$\mathrm{PDF}(Z)$},
% extra x ticks={0, \q},
% extra x tick labels={\normalsize$\mathbb{E}[U]$, \normalsize$Q_p(U)$},
% xtick={0}, ytick=\empty,
% enlargelimits=false, clip=false, 
% axis on top,
% ]
% \addplot[ultra thick, fill=none, domain=-3:3] {gauss(0,1)} ;
% \addplot [fill=red!5, draw=none, domain=-3:\q] {gauss(0,1)}    \closedcycle;
% \addplot [fill=red!40, draw=none, domain=\q:3] {gauss(0,1)} \closedcycle;
% \draw (axis cs:\q,0.005) -- (axis cs:\q,{1/(sqrt(2*pi))*exp(-((\q)^2)/(2))});

% % \draw[->, thick] (axis cs:-3.1, 0.0) -- (axis cs:-3.1,0.4);
% % \node at (axis cs:-3.8, 0.2) {\large Frequency};

% \draw[style=dashdotted,->, thick] (axis cs:\sq, 0.005) -- (axis cs:\sq, 0.29);
% \node at (axis cs:\sq + 1.1, 0.31) {\normalsize$\bar{Q}_p(U)= \frac{1}{1-p} \int_{s=p}^1 Q_{s}(U) \mathrm{d}s$};
% % \node[anchor=west] at (axis cs:\sq+0.1, 0.27) {\normalsize$\mathbb{E}[U\,|\,U>Q_\theta(U)]$};
% % \node at (axis cs:2.65, 0.1) {$\mathrm{area}=\theta$};
% % \draw[->, thick] (axis cs:2.1, 0.091) -- (axis cs:1.7,0.04);
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[
    declare function={gamma(\z)=
    2.506628274631*sqrt(1/\z)+ 0.20888568*(1/\z)^(1.5)+ 0.00870357*(1/\z)^(2.5)- (174.2106599*(1/\z)^(3.5))/25920- (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z;},
    declare function={gammapdf(\x,\k,\theta) = 1/(\theta^\k)*1/(gamma(\k))*\x^(\k-1)*exp(-\x/\theta);}
]
\pgfmathsetmacro{\mean}{4} % 75th percentile = 0.675; 77; 0.738 80th = 0.842
\pgfmathsetmacro{\q}{5.98} % 75th percentile = 0.675; 77; 0.738 80th = 0.842
\pgfmathsetmacro{\sq}{8.48} % 75th SQ = 1.27; 77: 1.32; 80th = 1.4
\begin{axis}[
  no markers, domain=0:9, samples=100,
  axis lines=left, xlabel=\empty, ylabel=\empty,
  every axis y label/.style={at=(current axis.above origin),anchor=east},
  every axis x label/.style={at=(current axis.right of origin),anchor=north},
  height=5cm, width=9cm,
  extra x ticks={\mean, \q},
  extra x tick labels={\empty, \empty},
  xtick={0}, ytick=\empty,
  xticklabels=\empty,
  %xticklabels={$\bar n (\theta_t)$},
  enlargelimits=false, clip=false, axis on top
%   grid = major
  ]

\addplot [very thick,cyan!20!black,domain=0:20] {gammapdf(x,2,2)};
\addplot [fill=white!20!white, draw=none, domain=0.:\q] {gammapdf(x,2,2)} \closedcycle;
% \addplot [very thick, fill=cyan!20, draw=none, domain=\q:20] {gammapdf(x,2,2)} \closedcycle;
\addplot [very thick, preaction={fill=red!70, fill opacity=0.2}, fill opacity=0.2, fill=cyan!20, draw=none, domain=\q:20] {gammapdf(x,2,2)} \closedcycle;
 

% \draw (axis cs:\mean,0.0) -- (axis cs:\mean,{gammapdf(\mean,2,2)});
\draw[style=dashed] (axis cs:\mean,0.0) -- (axis cs:\mean,{gammapdf(\mean,2,2)});
\draw (axis cs:\q,0.0) -- (axis cs:\q,{gammapdf(\q,2,2)});
\draw[style=dashdotted,->, thick] (axis cs:\sq, 0.0) -- (axis cs:\sq, {gammapdf(\sq,2,2)});

\node[anchor=west] at (axis cs:{\mean}, 0.14) {$\mathbb{E}[U]$};
\node[anchor=west] at (axis cs:{\q}, 0.08) {$Q_p(U)$};
\node[anchor=west] at (axis cs:{\sq-0.5}, 0.045) {$\bar Q_p(U) = \frac{1}{1-p} \int_{s=p}^1 Q_{s}(U) \mathrm{d}s$};
\end{axis}
\end{tikzpicture}
